A fast and sound tagging method for discontinuous named-entity recognition

We introduce a novel tagging scheme for discontinuous named entity recognition based on an explicit description of the inner structure of discontinuous mentions. We rely on a weighted finite state automaton for both marginal and maximum a posteriori inference. As such, our method is sound in the sense that (1) well-formedness of predicted tag sequences is ensured via the automaton structure and (2) there is an unambiguous mapping between well-formed sequences of tags and (discontinuous) mentions. We evaluate our approach on three English datasets in the biomedical domain, and report comparable results to state-of-the-art while having a way simpler and faster model.

==> examples/forbidden.tex <==
\begin{tikzpicture}[
    every node/.style={
        rectangle,
        inner xsep=0cm,
        inner ysep=0.1cm,
        text height=1.5ex,
        text depth=.25ex,
        %font=\small
    }
]
    % weakness in arms and weakness in shoulders
    \node (some) [rectangle] {\texttt{some}};
    \node (pain) [rectangle, right=0.7cm of some] {\texttt{pain}};
    \node (in) [rectangle, right=0.7cm of pain] {\texttt{in}};
    \node (arms) [rectangle, right=0.7cm of in] {\texttt{arms}};
    \node (and) [rectangle, right=0.7cm of arms] {\texttt{and}};

    \node (t_some) [rectangle, below=0cm of some] {\textsc{O}};
    \node (t_pain) [rectangle, below=0cm of pain] {\textsc{DB-Bx}};
    \node (t_in) [rectangle, below=0cm of in] {\textsc{DI-Ix}};
    \node (t_arms) [rectangle, below=0cm of arms] {\textsc{DI-Iy}};
    \node (t_and) [rectangle, below=0cm of and] {\textsc{O}};

    \draw[dashed] ($(some.north west)+(0, 0.2em)$) -- ($(and.south east |- t_and.south east)+(0, -0.2em)$);
    \draw[dashed] ($(and.north east)+(0, 0.2em)$) -- ($(some.south west |- t_some.south west)+(0, -0.2em)$);
\end{tikzpicture}


==> examples/incompatible1.tex <==
\begin{tikzpicture}[
    every node/.style={
        rectangle,
        inner xsep=0cm,
        inner ysep=0.1cm,
        text height=1.5ex,
        text depth=.25ex,
        %font=\small
    }
]
    % weakness in arms and weakness in shoulders
    \node (couldnt) [rectangle] {\texttt{Couldn't}};
    \node (walk) [rectangle, right=0.2cm of couldnt] {\texttt{walk}};
    \node (or) [rectangle, right=0.2cm of walk] {\texttt{or}};
    \node (even) [rectangle, right=0.2cm of or] {\texttt{even}};
    \node (sleep) [rectangle, right=0.2cm of even] {\texttt{sleep}};
    \node (comfortably) [rectangle, right=0.2cm of sleep] {\texttt{comfortably}};

    \draw (couldnt.north west) --coordinate (part1)  (walk.north east);
    \draw (comfortably.north west) --coordinate (part2) (comfortably.north east);

    \coordinate[above=0.2cm of part1] (part1_b);
    \draw[dashed] (part1) -- (part1_b);
    \coordinate[above=0.2cm of part2] (part2_b);
    \draw[dashed] (part2) -- (part2_b);

    \draw[dashed] (part1_b) --node[yshift=+0.25cm] {\textsc{Adr}} (part2_b);

    \draw (couldnt.south west) --coordinate (part3)  (couldnt.south east);
    \draw (sleep.south west) --coordinate (part4) (comfortably.south east);

    \coordinate[below=0.2cm of part3] (part3_b);
    \draw[dashed] (part3) -- (part3_b);
    \coordinate[below=0.2cm of part4] (part4_b);
    \draw[dashed] (part4) -- (part4_b);

    \draw[dashed] (part3_b) --node[yshift=-0.25cm] {\textsc{Adr}} (part4_b);

\end{tikzpicture}
\begin{tikzpicture}[
    every node/.style={
        rectangle,
        inner xsep=0cm,
        inner ysep=0.1cm,
        text height=1.5ex,
        text depth=.25ex,
        %font=\small
    }
]
    % weakness in arms and weakness in shoulders
    \node (severe) [rectangle] {\texttt{severe}};
    \node (colon) [rectangle, right=0.2cm of severe] {\texttt{colon}};
    \node (and) [rectangle, right=0.2cm of colon] {\texttt{and}};
    \node (uterine) [rectangle, right=0.2cm of and] {\texttt{uterine}};
    \node (cramping) [rectangle, right=0.2cm of uterine] {\texttt{cramping}};

    \draw (severe.north west) --coordinate (part1)  (colon.north east);
    \draw (cramping.north west) --coordinate (part2) (cramping.north east);

    \coordinate[above=0.2cm of part1] (part1_b);
    \draw[dashed] (part1) -- (part1_b);
    \coordinate[above=0.2cm of part2] (part2_b);
    \draw[dashed] (part2) -- (part2_b);

    \draw[dashed] (part1_b) --node[yshift=+0.25cm] {\textsc{Adr}} (part2_b);

    \draw (severe.south west) --coordinate (part3)  (severe.south east);
    \draw (uterine.south west) --coordinate (part4) (cramping.south east);

    \coordinate[below=0.2cm of part3] (part3_b);
    \draw[dashed] (part3) -- (part3_b);
    \coordinate[below=0.2cm of part4] (part4_b);
    \draw[dashed] (part4) -- (part4_b);

    \draw[dashed] (part3_b) --node[yshift=-0.25cm] {\textsc{Adr}} (part4_b);

\end{tikzpicture}
\null\hspace{-0.2cm}\begin{tikzpicture}[
    every node/.style={
        rectangle,
        inner xsep=0cm,
        inner ysep=0.1cm,
        text height=1.5ex,
        text depth=.25ex,
        %font=\small
    }
]
    % weakness in arms and weakness in shoulders
    \node (muscle) [rectangle] {\texttt{muscle}};
    \node (fatigue) [rectangle, right=0.2cm of muscle] {\texttt{fatigue}};
    \node (and) [rectangle, right=0.2cm of fatigue] {\texttt{/}};
    \node (soreness) [rectangle, right=0.2cm of and] {\texttt{soreness}};
    \node (in) [rectangle, right=0.2cm of soreness] {\texttt{in}};
    \node (my) [rectangle, right=0.2cm of in] {\texttt{my}};
    \node (forearms) [rectangle, right=0.2cm of my] {\texttt{forearms}};

    \draw (muscle.north west) --coordinate (part1)  (fatigue.north east);
    \draw (in.north west) --coordinate (part2) (forearms.north east);

    \coordinate[above=0.2cm of part1] (part1_b);
    \draw[dashed] (part1) -- (part1_b);
    \coordinate[above=0.2cm of part2] (part2_b);
    \draw[dashed] (part2) -- (part2_b);

    \draw[dashed] (part1_b) --node[yshift=+0.25cm] {\textsc{Adr}} (part2_b);

    \draw (muscle.south west) --coordinate (part3)  (muscle.south east);
    \draw (soreness.south west) --coordinate (part4) (forearms.south east);

    \coordinate[below=0.2cm of part3] (part3_b);
    \draw[dashed] (part3) -- (part3_b);
    \coordinate[below=0.2cm of part4] (part4_b);
    \draw[dashed] (part4) -- (part4_b);

    \draw[dashed] (part3_b) --node[yshift=-0.25cm] {\textsc{Adr}} (part4_b);
\end{tikzpicture}

==> examples/incompatible2.tex <==
\null\hspace{-0.4cm}\begin{tikzpicture}[
    every node/.style={
        rectangle,
        inner xsep=0cm,
        inner ysep=0.1cm,
        text height=1.5ex,
        text depth=.25ex,
        %font=\small
    }
]
    % 
    \node (muscle) [rectangle] {\texttt{muscle}};
    \node (and) [rectangle, right=0.2cm of muscle] {\texttt{and}};
    \node (joint) [rectangle, right=0.2cm of and] {\texttt{joint}};
    \node (aches) [rectangle, right=0.2cm of joint] {\texttt{aches}};
    \node (in) [rectangle, right=0.2cm of aches] {\texttt{in}};
    \node (arms) [rectangle, right=0.2cm of in] {\texttt{arms}};
    \node (and2) [rectangle, right=0.2cm of arms] {\texttt{and}};
    \node (elbows) [rectangle, right=0.2cm of and2] {\texttt{elbows}};
    

    \draw(joint.north west)--node[yshift=+0.25cm]{\textsc{Adr}} (arms.north east);
    
% 90 Muscle aches in arms     (0, 0, 3, 5)

    \draw ($(muscle.north west)+(0,16pt)$) --coordinate (part1)  ($(muscle.north east)+(0,16pt)$);
    \draw ($(aches.north west)+(0,16pt)$) --coordinate (part2) ($(arms.north east)+(0,16pt)$);

    \coordinate[above=0.2cm of part1] (part1_b);
    \draw[dashed] (part1) -- (part1_b);
    \coordinate[above=0.2cm of part2] (part2_b);
    \draw[dashed] (part2) -- (part2_b);

    \draw[dashed] (part1_b) --node[yshift=+0.25cm] {\textsc{Adr}} (part2_b);


% 91 joint aches in elbows    (2, 4, 7, 7)

    \draw ($(joint.north west)+(0,36pt)$) --coordinate (part3)  ($(in.north east)+(0,36pt)$);
    \draw ($(elbows.north west)+(0,36pt)$) --coordinate (part4) ($(elbows.north east)+(0,36pt)$);

    \coordinate[above=0.2cm of part3] (part3_b);
    \draw[dashed] (part3) -- (part3_b);
    \coordinate[above=0.2cm of part4] (part4_b);
    \draw[dashed] (part4) -- (part4_b);

    \draw[dashed] (part3_b) --node[yshift=+0.25cm] {\textsc{Adr}} (part4_b);


% 93 Muscle aches in elbows   (0, 0, 3, 4, 7, 7)

    \draw (muscle.south west) --coordinate (part5)  (muscle.south east);
    \draw (aches.south west) --coordinate (part6) (in.south east);
    \draw (elbows.south west) --coordinate (part7) (elbows.south east);

    \coordinate[below=0.2cm of part5] (part5_b);
    \draw[dashed] (part5) -- (part5_b);
    \coordinate[below=0.2cm of part6] (part6_b);
    \draw[dashed] (part6) -- (part6_b);
    \coordinate[below=0.2cm of part7] (part7_b);
    \draw[dashed] (part7) -- (part7_b);

    \draw[dashed] (part5_b) --node[yshift=-0.25cm] {\textsc{Adr}} (part7_b);

\end{tikzpicture}

==> examples/inner.tex <==
\begin{tikzpicture}[
    every node/.style={
        rectangle,
        inner xsep=0cm,
        inner ysep=0.1cm,
        text height=1.5ex,
        text depth=.25ex,
        %font=\small
    }
]
    \node (r_pain) [rectangle] {\texttt{pain}};
    \node (r_in) [rectangle, right=0.2cm of r_pain] {\texttt{in}};
    \node (r_arms) [rectangle, right=0.2cm of r_in] {\texttt{arms}};
    \node (r_and) [rectangle, right=0.2cm of r_arms] {\texttt{and}};
    \node (r_shoulders) [rectangle, right=0.2cm of r_and] {\texttt{shoulders}};

    \draw(r_pain.north west)--node[yshift=0.25cm]{\textsc{Event}} (r_in.north east);
    \draw(r_arms.north west)--node[yshift=0.25cm]{\textsc{Part}} (r_arms.north east);
    \draw(r_shoulders.north west)--node[yshift=0.25cm]{\textsc{Part}} (r_shoulders.north east);
    \draw($(r_pain.north west)+(0,15pt)$)--node[yshift=0.25cm]{\textsc{Adr(s)}} ($(r_shoulders.north east)+(0,15pt)$);
\end{tikzpicture}


==> examples/leftmost1.tex <==
\begin{tikzpicture}[
    every node/.style={
        rectangle,
        inner xsep=0cm,
        inner ysep=0.1cm,
        text height=1.5ex,
        text depth=.25ex,
        %font=\small
    }
]
    \node (r_pain) [rectangle] {\texttt{pain}};
    \node (r_in) [rectangle, right=0.2cm of r_pain] {\texttt{in}};
    \node (r_arms) [rectangle, right=0.2cm of r_in] {\texttt{arms}};
    \node (r_and) [rectangle, right=0.2cm of r_arms] {\texttt{and}};
    \node (r_shoulders) [rectangle, right=0.2cm of r_and] {\texttt{shoulders}};

    \draw(r_pain.north west)--node[yshift=0.25cm]{\textsc{First}} (r_in.north east);
    \draw(r_arms.north west)--node[yshift=0.25cm]{\textsc{Other}} (r_arms.north east);
    \draw(r_shoulders.north west)--node[yshift=0.25cm]{\textsc{Other}} (r_shoulders.north east);
    \draw($(r_pain.north west)+(0,15pt)$)--node[yshift=0.25cm]{\textsc{Adr(s)}} ($(r_shoulders.north east)+(0,15pt)$);
\end{tikzpicture}


==> examples/leftmost2.tex <==
\begin{tikzpicture}[
    every node/.style={
        rectangle,
        inner xsep=0cm,
        inner ysep=0.1cm,
        text height=1.5ex,
        text depth=.25ex,
        %font=\small
    }
]
    \node (r_pain) [rectangle] {\texttt{toes}};
    \node (r_in) [rectangle, right=0.2cm of r_pain] {\texttt{are}};
    \node (r_arms) [rectangle, right=0.2cm of r_in] {\texttt{painful}};
    
    \draw(r_pain.north west)--node[yshift=0.25cm]{\textsc{First}} (r_pain.north east);
    \draw(r_arms.north west)--node[yshift=0.25cm]{\textsc{Other}} (r_arms.north east);
    \draw($(r_pain.north west)+(0,15pt)$)--node[yshift=0.25cm]{\textsc{Adr(s)}} ($(r_arms.north east)+(0,15pt)$);
\end{tikzpicture}


==> examples/name.tex <==
\begin{tikzpicture}[
    every node/.style={
        rectangle,
        inner xsep=0cm,
        inner ysep=0.1cm,
        text height=1.5ex,
        text depth=.25ex,
        %font=\small
    }
]
    \node (Meg) [rectangle] {\texttt{Meg}};
    \node (and) [rectangle, right=0.2cm of Meg] {\texttt{and}};
    \node (Jack) [rectangle, right=0.2cm of and] {\texttt{Jack}};
    \node (White) [rectangle, right=0.2cm of Jack] {\texttt{White}};

    \draw(Jack.south west)--node[yshift=-0.25cm]{\textsc{Per}} (White.south east);

    \draw (Meg.north west) --coordinate (part1)  (Meg.north east);
    \draw (White.north west) --coordinate (part2) (White.north east);

    \coordinate[above=0.2cm of part1] (part1_b);
    \draw[dashed] (part1) -- (part1_b);
    \coordinate[above=0.2cm of part2] (part2_b);
    \draw[dashed] (part2) -- (part2_b);

    \draw[dashed] (part1_b) --node[yshift=+0.25cm] {\textsc{Per}} (part2_b);


\end{tikzpicture}


==> examples/place.tex <==
%the east and west coasts of Canada and the USA

\begin{tikzpicture}[
    every node/.style={
        rectangle,
        inner xsep=0cm,
        inner ysep=0.1cm,
        text height=1.5ex,
        text depth=.25ex,
        %font=\small
    }
]
    \node (north) [rectangle] {\texttt{north}};
    \node (and) [rectangle, right=0.2cm of north] {\texttt{and}};
    \node (west) [rectangle, right=0.2cm of and] {\texttt{west}};
    \node (of) [rectangle, right=0.2cm of west] {\texttt{of}};
    \node (canada) [rectangle, right=0.2cm of of] {\texttt{Canada}};
    \node (and) [rectangle, right=0.2cm of canada] {\texttt{and}};
    \node (japan) [rectangle, right=0.2cm of and] {\texttt{Japan}};


    \draw(west.south west)--node[yshift=-0.25cm]{\textsc{Loc}} (canada.south east);



    \draw (north.north west) --coordinate (part1)  (north.north east);
    \draw (canada.north west) --coordinate (part2) (canada.north east);

    \coordinate[above=0.2cm of part1] (part1_b);
    \draw (part1) -- (part1_b);
    \coordinate[above=0.2cm of part2] (part2_b);
    \draw (part2) -- (part2_b);

    \draw (part1_b) --node[yshift=+0.25cm] {\textsc{Loc}} (part2_b);

    

    \draw ($(north.north west)+(0,20pt)$) --coordinate (part3)  ($(north.north east)+(0,20pt)$);
    \draw ($(japan.north west)+(0,20pt)$) --coordinate (part4)  ($(japan.north east)+(0,20pt)$);

    \coordinate[above=0.2cm of part3] (part3_b);
    \draw (part3) -- (part3_b);
    \coordinate[above=0.2cm of part4] (part4_b);
    \draw (part4) -- (part4_b);

    \draw (part3_b) --node[yshift=+0.25cm] {\textsc{Loc}} (part4_b);

    

    \draw ($(west.south west)+(0,-15pt)$) --coordinate (part5)  ($(west.south east)+(0,-15pt)$);
    \draw ($(japan.south west)+(0,-15pt)$) --coordinate (part6)  ($(japan.south east)+(0,-15pt)$);

    \coordinate[below=0.2cm of part5] (part5_b);
    \draw (part5) -- (part5_b);
    \coordinate[below=0.2cm of part6] (part6_b);
    \draw (part6) -- (part6_b);

    \draw (part5_b) --node[yshift=-0.25cm] {\textsc{Loc}} (part6_b);



\end{tikzpicture}


==> examples/reduction1.tex <==
\begin{tikzpicture}[
    every node/.style={
        rectangle,
        inner xsep=0cm,
        inner ysep=0.1cm,
        text height=1.5ex,
        text depth=.25ex,
        %font=\small
    }
]
    % weakness in arms and weakness in shoulders
    \node (pain) [rectangle] {\texttt{pain}};
    \node (in) [rectangle, right=0.2cm of pain] {\texttt{in}};
    \node (arms) [rectangle, right=0.2cm of in] {\texttt{arms}};
    \node (and) [rectangle, right=0.2cm of arms] {\texttt{and}};
    \node (pain2) [rectangle, right=0.2cm of and] {\texttt{pain}};
    \node (in2) [rectangle, right=0.2cm of pain2] {\texttt{in}};
    \node (shoulders) [rectangle, right=0.2cm of in2] {\texttt{shoulders}};

    \draw(pain.north west)--node[yshift=0.25cm]{\textsc{Adr}} (arms.north east);
    \draw(pain2.north west)--node[yshift=0.25cm]{\textsc{Adr}} (shoulders.north east);
\end{tikzpicture}


==> examples/reduction2.tex <==
\begin{tikzpicture}[
    every node/.style={
        rectangle,
        inner xsep=0cm,
        inner ysep=0.1cm,
        text height=1.5ex,
        text depth=.25ex,
        %font=\small
    }
]
    \node (r_pain) [rectangle] {\texttt{pain}};
    \node (r_in) [rectangle, right=0.2cm of r_pain] {\texttt{in}};
    \node (r_arms) [rectangle, right=0.2cm of r_in] {\texttt{arms}};
    \node (r_and) [rectangle, right=0.2cm of r_arms] {\texttt{and}};
    \node (r_shoulders) [rectangle, right=0.2cm of r_and] {\texttt{shoulders}};

    \draw(r_pain.north west)--node[yshift=0.25cm]{\textsc{Adr}} (r_arms.north east);

    \draw (r_pain.south west) --coordinate (part1)  (r_in.south east);
    \draw (r_shoulders.south west) --coordinate (part2)  (r_shoulders.south east);

    \coordinate[below=0.2cm of part1] (part1_b);
    \draw[dashed] (part1) -- (part1_b);
    \coordinate[below=0.2cm of part2] (part2_b);
    \draw[dashed] (part2) -- (part2_b);

    \draw[dashed] (part1_b) --node[yshift=-0.25cm] {\textsc{Adr}} (part2_b);
\end{tikzpicture}


==> examples/sentence.tex <==


\begin{figure*}[t]
\centering
\begin{tikzpicture}[
    every node/.style={
        rectangle,
        inner xsep=0cm,
        inner ysep=0.1cm,
        text height=1.5ex,
        text depth=.25ex,
        font=\small
    }
]
    % Original sentencem slightly modified for the example
    % Severe chronic fatigue , muscle weakness , problems with memory , concentration .
    \node (chronic) [rectangle] {\texttt{Chronic}};
    \node (fatigue) [rectangle, right=0.2cm of chronic] {\texttt{fatigue,}};
    \node (problems) [rectangle, right=0.2cm of fatigue] {\texttt{problems}};
    \node (with) [rectangle, right=0.2cm of problems] {\texttt{with}};
    \node (memory) [rectangle, right=0.2cm of with] {\texttt{memory}};
    \node (and) [rectangle, right=0.2cm of memory] {\texttt{and}};
    \node (concentration) [rectangle, right=0.2cm of and] {\texttt{concentration.}};
    
    \draw(chronic.south west)--node[yshift=-0.25cm]{\textsc{Adr}} (fatigue.south east);
    \draw(problems.south west)--node[yshift=-0.25cm]{\textsc{Adr}} (memory.south east);
    
    \draw (problems.north west) --coordinate (part1)  (with.north east);
    \draw (concentration.north west) --coordinate (part2) (concentration.north east);

    \coordinate[above=0.2cm of part1] (part1_b);
    \draw (part1) -- (part1_b);
    \coordinate[above=0.2cm of part2] (part2_b);
    \draw (part2) -- (part2_b);

    \draw (part1_b) --node[yshift=+0.25cm] {\textsc{Adr}} (part2_b);

    \node (t1_chronic) [rectangle, below=0.5cm of chronic] {\texttt{I}};
    \node (t1_fatigue) [rectangle, below=0.5cm of fatigue] {\texttt{I}};
    \node (t1_problems) [rectangle, below=0.5cm of problems] {\texttt{O}};
    \node (t1_with) [rectangle, below=0.5cm of with] {\texttt{O}};
    \node (t1_memory) [rectangle, below=0.5cm of memory] {\texttt{O}};
    \node (t1_and) [rectangle, below=0.5cm of and] {\texttt{O}};
    \node (t1_concentration) [rectangle, below=0.5cm of concentration] {\texttt{O}};
    \node [rectangle, right=0.7cm of t1_concentration] {$\Rightarrow$ \texttt{Chronic fatigue}};

    \node (t2_chronic) [rectangle, below=0.0cm of t1_chronic] {\texttt{O}};
    \node (t2_fatigue) [rectangle, below=0.0cm of t1_fatigue] {\texttt{O}};
    \node (t2_problems) [rectangle, below=0.0cm of t1_problems] {\texttt{I}};
    \node (t2_with) [rectangle, below=0.0cm of t1_with] {\texttt{I}};
    \node (t2_memory) [rectangle, below=0.0cm of t1_memory] {\texttt{I}};
    \node (t2_and) [rectangle, below=0.0cm of t1_and] {\texttt{O}};
    \node (t2_concentration) [rectangle, below=0.0cm of t1_concentration] {\texttt{O}};
    \node [rectangle, right=0.7cm of t2_concentration] {$\Rightarrow$ \texttt{problems with memory}};

    \node (t3_chronic) [rectangle, below=0.0cm of t2_chronic] {\texttt{O}};
    \node (t3_fatigue) [rectangle, below=0.0cm of t2_fatigue] {\texttt{O}};
    \node (t3_problems) [rectangle, below=0.0cm of t2_problems] {\texttt{I}};
    \node (t3_with) [rectangle, below=0.0cm of t2_with] {\texttt{I}};
    \node (t3_memory) [rectangle, below=0.0cm of t2_memory] {\texttt{O}};
    \node (t3_and) [rectangle, below=0.0cm of t2_and] {\texttt{O}};
    \node (t3_concentration) [rectangle, below=0.0cm of t2_concentration] {\texttt{I}};
    \node [rectangle, right=0.7cm of t3_concentration] {$\Rightarrow$ \texttt{problems with concentration}};

\end{tikzpicture}
    \caption{%
    	Example of sentence containing two continuous mentions and one discontinuous mention.
    	Each mention is represented by one sequence of tags, that is our method returns 3 sequences of tags.
    	In each sequence, tags \textsc{I} indicate words that are part of the mention.
    	Note that there is no need for a \textsc{B} tag.
    }
    \label{fig:example}
\end{figure*}


==> examples/subj-obj.tex <==
\begin{tikzpicture}[
    every node/.style={
        rectangle,
        inner xsep=0cm,
        inner ysep=0.1cm,
        text height=1.5ex,
        text depth=.25ex,
        %font=\small
    }
]
    \node (toes) [rectangle] {\texttt{toes}};
    \node (are) [rectangle, right=0.2cm of toes] {\texttt{are}};
    \node (painful) [rectangle, right=0.2cm of are] {\texttt{painful}};

    \draw (toes.north west) --coordinate (part1)  (toes.north east);
    \draw (painful.north west) --coordinate (part2) (painful.north east);

    \coordinate[above=0.2cm of part1] (part1_b);
    \draw[dashed] (part1) -- (part1_b);
    \coordinate[above=0.2cm of part2] (part2_b);
    \draw[dashed] (part2) -- (part2_b);

    \draw[dashed] (part1_b) --node[yshift=+0.25cm] {\textsc{Adr}} (part2_b);


\end{tikzpicture}


==> figures/grammar.tex <==
 \begin{tikzpicture}[
    shorten >=1pt,
    node distance=2cm,
    auto,
    > = triangle 45,
    % scaling
    scale=0.6,
    every node/.style={scale=0.6}
]

\node[state,accepting]  (q_1) at (0, 0) {$1$};
\node[state]  (q_2) at (0, 2) {$2$};
\node[state]  (q_3) at (0, -4) {$3$};

\node (start) at (-1.7, 0.5) {};
\path[->] (start) edge (q_1);

\path[->] (q_1) edge[bend left] node {\textsc{CB}} (q_2);
\path[->] (q_2) edge[bend left] node {$\epsilon$} (q_1);
\path[->] (q_2) edge[loop above] node {\textsc{CI}} (q_2);
\path[->] (q_1) edge[loop below] node {\textsc{O}} (q_1);
\path[->] (q_3) edge[loop below] node {\textsc{DI-O}} (q_3);

\node[state]  (q_4a) at (-3, -2) {$4$};
\node[state]  (q_5a) at (-6, -4) {$5$};
\node[state]  (q_6a) at (-6, -6) {$6$};
\node[state]  (q_7a) at (-9, -8) {$7$};
\node[state]  (q_8a) at (-2.5, -8) {$8$};

\draw[->] (q_1)  -| node[above,xshift=0.7cm] {\textsc{DB-Bx}} (q_7a);
\path[->] (q_7a) edge[bend left=20] node[sloped ,near end] {\textsc{DI-O}} (q_5a);
\path[->] (q_7a) edge[loop left] node {\textsc{DI-Ix}} (q_7a);
\path[->] (q_7a) edge node[sloped] {\textsc{DB-Ix}} (q_6a);
\path[->] (q_5a) edge[bend left] node {\textsc{DI-Bx}} (q_6a);
\path[->] (q_6a) edge[bend left] node {$\epsilon$} (q_5a);
\path[->] (q_5a) edge[loop above] node {\textsc{DI-O}} (q_5a);
\path[->] (q_6a) edge[loop below] node {\textsc{DI-Ix}} (q_6a);
\path[->] (q_5a) edge node[sloped] {\textsc{DI-By}} (q_4a);
\path[->] (q_4a) edge[loop above] node {\textsc{DI-Iy}} (q_4a);
\path[->] (q_4a) edge node {$\epsilon$} (q_1);
\path[->] (q_4a) edge[bend left] node[sloped] {\textsc{DI-O}} (q_3);
\path[->] (q_3) edge[bend left] node[sloped,below] {\textsc{DI-By}} (q_4a);
\path[->] (q_7a) edge node[below] {\textsc{DI-By}} (q_8a);
\path[->] (q_8a) edge node {$\epsilon$} (q_3);
\path[->] (q_8a) edge[loop right] node {\textsc{DI-Iy}} (q_8a);


\node[state]  (q_4b) at (3, -2) {$9$};
\node[state]  (q_5b) at (6, -4) {$10$};
\node[state]  (q_6b) at (6, -6) {$11$};
\node[state]  (q_7b) at (9, -8) {$12$};
\node[state]  (q_8b) at (3, -8) {$13$};

\draw[->] (q_1)  -| node[above,xshift=-0.7cm] {\textsc{DB-By}} (q_7b);
\path[->] (q_7b) edge[bend right=20,above] node[sloped,near end] {\textsc{DI-O}} (q_5b);
\path[->] (q_7b) edge node[sloped] {\textsc{DI-By}} (q_6b);
\path[->] (q_7b) edge[loop right] node {\textsc{DI-Iy}} (q_7b);
\path[->] (q_5b) edge[bend right,left] node {\textsc{DI-By}} (q_6b);
\path[->] (q_6b) edge[bend right,right] node {$\epsilon$} (q_5b);
\path[->] (q_5b) edge[loop above] node {\textsc{DI-O}} (q_5b);
\path[->] (q_6b) edge[loop below] node {\textsc{DI-Iy}} (q_6b);
\path[->] (q_5b) edge node[sloped] {\textsc{DI-Bx}} (q_4b);
\path[->] (q_4b) edge[loop above] node {\textsc{DI-Ix}} (q_4b);
\path[->] (q_4b) edge node[above] {$\epsilon$} (q_1);
\path[->] (q_4b) edge[bend right] node[sloped] {\textsc{DI-O}} (q_3);
\path[->] (q_3) edge[bend right] node[sloped,below] {\textsc{DI-Bx}} (q_4b);
\path[->] (q_7b) edge node[below] {\textsc{DI-Bx}} (q_8b);
\path[->] (q_8b) edge node[above,xshift=0.4em] {$\epsilon$} (q_3);
\path[->] (q_8b) edge[loop left] node {\textsc{DI-Ix}} (q_8b);


\end{tikzpicture}
